Sparse random matrices: the eigenvalue spectrum revisited

We revisit the derivation of the density of states of sparse random matrices. We derive a recursion relation that allows one to compute the spectrum of the matrix of incidence for finite trees that determines completely the low concentration limit. Using the iterative scheme introduced by Biroli and Monasson [J. Phys. A 32, L255 (1999)] we find an approximate expression for the density of states expected to hold exactly in the opposite limit of large but finite concentration. The combination of the two methods yields a very simple simple geometric interpretation of the tails of the spectrum. We test the analytic results with numerical simulations and we suggest an indirect numerical method to explore the tails of the spectrum.

==> ex_root.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=ex_root.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2710,1368)(5403,-4492)
\put(5972,-3500){\makebox(0,0)[lb]{\smash{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$r$}}}
\end{picture}


==> rho_analytic.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: rho_analytic.tex
%%Creator: gnuplot 3.7 patchlevel 0
%%CreationDate: Fri Feb 22 15:53:02 2002
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
450 300 M
63 0 V
2937 0 R
-63 0 V
450 593 M
63 0 V
2937 0 R
-63 0 V
450 887 M
63 0 V
2937 0 R
-63 0 V
450 1180 M
63 0 V
2937 0 R
-63 0 V
450 1473 M
63 0 V
2937 0 R
-63 0 V
450 1767 M
63 0 V
2937 0 R
-63 0 V
450 2060 M
63 0 V
2937 0 R
-63 0 V
450 300 M
0 63 V
0 1697 R
0 -63 V
825 300 M
0 63 V
0 1697 R
0 -63 V
1200 300 M
0 63 V
0 1697 R
0 -63 V
1575 300 M
0 63 V
0 1697 R
0 -63 V
1950 300 M
0 63 V
0 1697 R
0 -63 V
2325 300 M
0 63 V
0 1697 R
0 -63 V
2700 300 M
0 63 V
0 1697 R
0 -63 V
3075 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
450 300 M
3000 0 V
0 1760 V
-3000 0 V
450 300 L
1.000 UL
LT0
3087 1947 M
263 0 V
711 300 M
2 61 V
1 26 V
2 20 V
2 17 V
2 15 V
2 13 V
2 12 V
2 12 V
2 11 V
1 10 V
2 9 V
2 10 V
2 9 V
2 8 V
2 8 V
2 8 V
1 8 V
2 8 V
2 7 V
2 7 V
2 7 V
2 7 V
2 7 V
2 6 V
1 7 V
2 6 V
2 6 V
2 6 V
2 6 V
2 6 V
2 6 V
2 5 V
1 6 V
2 6 V
2 5 V
2 5 V
2 6 V
2 5 V
2 5 V
2 5 V
2 5 V
1 5 V
2 5 V
2 5 V
2 5 V
2 4 V
2 5 V
2 5 V
2 4 V
1 5 V
2 5 V
2 4 V
2 5 V
2 4 V
2 4 V
2 5 V
2 4 V
1 4 V
2 5 V
2 4 V
2 4 V
2 4 V
2 4 V
2 4 V
1 4 V
2 4 V
2 4 V
2 4 V
2 4 V
2 4 V
2 4 V
2 4 V
1 4 V
2 4 V
2 3 V
2 4 V
2 4 V
2 4 V
2 3 V
2 4 V
1 4 V
2 3 V
2 4 V
2 4 V
2 3 V
2 4 V
2 3 V
2 4 V
2 3 V
1 4 V
2 3 V
2 4 V
2 3 V
2 4 V
2 3 V
2 4 V
2 3 V
1 3 V
2 4 V
2 3 V
2 3 V
2 4 V
2 3 V
2 3 V
2 3 V
1 4 V
2 3 V
2 3 V
2 3 V
2 4 V
2 3 V
2 3 V
1 3 V
2 3 V
2 3 V
2 4 V
2 3 V
2 3 V
2 3 V
2 3 V
1 3 V
2 3 V
2 3 V
2 3 V
2 3 V
2 3 V
2 3 V
2 3 V
1 3 V
2 3 V
2 3 V
2 3 V
2 3 V
2 3 V
2 3 V
2 3 V
2 3 V
1 3 V
2 3 V
2 2 V
2 3 V
2 3 V
2 3 V
2 3 V
2 3 V
1 3 V
2 2 V
2 3 V
2 3 V
2 3 V
2 3 V
2 2 V
2 3 V
1 3 V
2 3 V
2 2 V
2 3 V
2 3 V
2 3 V
2 2 V
2 3 V
1 3 V
2 3 V
2 2 V
2 3 V
2 3 V
2 2 V
2 3 V
1 3 V
2 2 V
2 3 V
2 3 V
2 2 V
2 3 V
2 2 V
2 3 V
1 3 V
2 2 V
2 3 V
2 2 V
2 3 V
2 3 V
2 2 V
2 3 V
1 2 V
2 3 V
2 2 V
2 3 V
2 2 V
2 3 V
2 2 V
2 3 V
2 3 V
1 2 V
2 3 V
2 2 V
2 2 V
2 3 V
2 2 V
2 3 V
2 2 V
1 3 V
2 2 V
2 3 V
2 2 V
2 3 V
2 2 V
2 3 V
2 2 V
1 2 V
2 3 V
2 2 V
2 3 V
2 2 V
2 2 V
2 3 V
1 2 V
2 3 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 3 V
1 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
1 3 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
1 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
1 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
1 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 1 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 1 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 1 V
2 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 1 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 1 V
1 2 V
2 2 V
2 2 V
2 2 V
2 1 V
2 2 V
2 2 V
2 2 V
1 2 V
2 1 V
2 2 V
2 2 V
2 2 V
2 1 V
2 2 V
1 2 V
2 2 V
2 1 V
2 2 V
2 2 V
2 2 V
2 1 V
2 2 V
2 2 V
1 1 V
2 2 V
2 2 V
2 2 V
2 1 V
2 2 V
2 2 V
2 1 V
1 2 V
2 2 V
2 1 V
2 2 V
2 2 V
2 1 V
2 2 V
1 2 V
2 1 V
2 2 V
2 2 V
2 1 V
currentpoint stroke M
2 2 V
2 1 V
2 2 V
2 2 V
1 1 V
2 2 V
2 1 V
2 2 V
2 2 V
2 1 V
2 2 V
2 1 V
1 2 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
1 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 2 V
2 1 V
2 2 V
2 1 V
1 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 1 V
2 2 V
1 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
1 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 1 V
2 2 V
1 1 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 1 V
2 2 V
1 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 2 V
2 1 V
1 1 V
2 2 V
2 1 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 1 V
1 2 V
2 1 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 1 V
1 2 V
2 1 V
2 1 V
2 1 V
2 1 V
2 2 V
2 1 V
1 1 V
2 1 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
1 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
1 0 V
2 1 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 0 V
1 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 0 V
1 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 0 V
1 1 V
2 0 V
2 1 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
1 0 V
2 1 V
2 0 V
2 1 V
2 1 V
2 0 V
2 1 V
1 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
1 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
1 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
1 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
1 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
1 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
1 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 -1 V
1 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
1 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
1 -1 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
1 -1 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 -1 V
1 0 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
1 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
1 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
1 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
1 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
1 0 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
1 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
1 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
1 -1 V
2 -1 V
2 -1 V
2 -1 V
currentpoint stroke M
2 -1 V
2 -1 V
2 -1 V
1 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
1 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
1 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
1 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -1 V
1 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
1 -2 V
2 -1 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -1 V
2 -2 V
1 -1 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -1 V
2 -2 V
1 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
1 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
1 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
1 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
1 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
1 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
1 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
1 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
1 -1 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -1 V
1 -2 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
1 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -2 V
1 -1 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
1 -2 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
1 -2 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -2 V
1 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
1 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
1 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -1 V
1 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
1 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
1 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
1 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -3 V
2 -2 V
1 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
1 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -3 V
1 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -3 V
1 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -3 V
2 -2 V
1 -2 V
2 -2 V
2 -2 V
2 -3 V
2 -2 V
2 -2 V
2 -2 V
1 -2 V
2 -2 V
2 -3 V
2 -2 V
2 -2 V
2 -2 V
2 -3 V
2 -2 V
1 -2 V
2 -2 V
2 -2 V
2 -3 V
2 -2 V
2 -2 V
2 -3 V
2 -2 V
1 -2 V
2 -2 V
2 -3 V
2 -2 V
2 -2 V
2 -2 V
2 -3 V
2 -2 V
2 -2 V
1 -3 V
2 -2 V
2 -2 V
2 -3 V
2 -2 V
2 -2 V
2 -3 V
2 -2 V
1 -2 V
2 -3 V
2 -2 V
2 -2 V
2 -3 V
2 -2 V
2 -2 V
2 -3 V
1 -2 V
2 -3 V
2 -2 V
2 -2 V
2 -3 V
2 -2 V
2 -3 V
1 -2 V
2 -2 V
2 -3 V
2 -2 V
2 -3 V
2 -2 V
2 -3 V
2 -2 V
1 -3 V
2 -2 V
2 -3 V
2 -2 V
2 -3 V
2 -2 V
2 -2 V
2 -3 V
1 -2 V
2 -3 V
2 -3 V
2 -2 V
2 -3 V
2 -2 V
2 -3 V
2 -2 V
2 -3 V
1 -2 V
2 -3 V
2 -2 V
2 -3 V
2 -3 V
2 -2 V
2 -3 V
2 -2 V
1 -3 V
2 -3 V
2 -2 V
2 -3 V
2 -2 V
2 -3 V
2 -3 V
2 -2 V
1 -3 V
2 -3 V
2 -2 V
2 -3 V
2 -3 V
2 -2 V
2 -3 V
2 -3 V
1 -3 V
2 -2 V
2 -3 V
2 -3 V
2 -3 V
2 -2 V
2 -3 V
1 -3 V
2 -3 V
2 -2 V
2 -3 V
2 -3 V
2 -3 V
2 -3 V
2 -2 V
1 -3 V
2 -3 V
2 -3 V
2 -3 V
2 -3 V
2 -3 V
2 -2 V
2 -3 V
1 -3 V
2 -3 V
2 -3 V
2 -3 V
2 -3 V
2 -3 V
2 -3 V
2 -3 V
2 -3 V
1 -3 V
2 -3 V
2 -3 V
2 -3 V
currentpoint stroke M
2 -3 V
2 -3 V
2 -3 V
2 -3 V
1 -3 V
2 -3 V
2 -3 V
2 -3 V
2 -3 V
2 -4 V
2 -3 V
2 -3 V
1 -3 V
2 -3 V
2 -3 V
2 -4 V
2 -3 V
2 -3 V
2 -3 V
1 -4 V
2 -3 V
2 -3 V
2 -3 V
2 -4 V
2 -3 V
2 -3 V
2 -4 V
1 -3 V
2 -3 V
2 -4 V
2 -3 V
2 -4 V
2 -3 V
2 -4 V
2 -3 V
1 -4 V
2 -3 V
2 -4 V
2 -3 V
2 -4 V
2 -3 V
2 -4 V
2 -4 V
2 -3 V
1 -4 V
2 -4 V
2 -3 V
2 -4 V
2 -4 V
2 -4 V
2 -3 V
2 -4 V
1 -4 V
2 -4 V
2 -4 V
2 -4 V
2 -4 V
2 -4 V
2 -4 V
2 -4 V
1 -4 V
2 -4 V
2 -4 V
2 -4 V
2 -4 V
2 -4 V
2 -5 V
1 -4 V
2 -4 V
2 -5 V
2 -4 V
2 -4 V
2 -5 V
2 -4 V
2 -5 V
1 -5 V
2 -4 V
2 -5 V
2 -5 V
2 -4 V
2 -5 V
2 -5 V
2 -5 V
1 -5 V
2 -5 V
2 -5 V
2 -5 V
2 -5 V
2 -6 V
2 -5 V
2 -5 V
2 -6 V
1 -6 V
2 -5 V
2 -6 V
2 -6 V
2 -6 V
2 -6 V
2 -6 V
2 -6 V
1 -7 V
2 -6 V
2 -7 V
2 -7 V
2 -7 V
2 -7 V
2 -7 V
2 -8 V
1 -8 V
2 -8 V
2 -8 V
2 -8 V
2 -9 V
2 -10 V
2 -9 V
1 -10 V
2 -11 V
2 -12 V
2 -12 V
2 -13 V
2 -15 V
2 -17 V
2 -20 V
1 -26 V
2 -61 V
1.000 UL
LT1
3087 1847 M
263 0 V
711 300 M
0 22 V
0 11 V
0 7 V
0 6 V
1 5 V
0 4 V
0 5 V
0 3 V
0 4 V
1 3 V
0 4 V
0 3 V
0 3 V
0 2 V
0 3 V
1 3 V
0 2 V
0 3 V
0 2 V
0 2 V
1 2 V
0 3 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 1 V
0 2 V
1 2 V
0 2 V
0 1 V
0 2 V
0 2 V
1 1 V
0 2 V
0 2 V
0 1 V
0 2 V
1 1 V
0 2 V
0 1 V
0 2 V
0 1 V
0 2 V
1 1 V
0 1 V
0 2 V
0 1 V
0 1 V
1 2 V
0 1 V
0 1 V
0 2 V
0 1 V
0 1 V
1 2 V
0 1 V
0 1 V
0 1 V
0 2 V
1 1 V
0 1 V
0 1 V
0 1 V
0 2 V
1 1 V
0 1 V
0 1 V
0 1 V
0 1 V
1 1 V
0 2 V
0 1 V
0 1 V
0 1 V
0 1 V
1 1 V
0 1 V
0 1 V
0 1 V
0 1 V
1 1 V
0 1 V
0 1 V
0 1 V
0 1 V
1 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
1 1 V
0 1 V
0 1 V
0 1 V
0 1 V
1 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
1 1 V
0 1 V
0 1 V
0 1 V
1 1 V
0 1 V
0 1 V
0 1 V
0 1 V
1 1 V
0 1 V
0 1 V
0 1 V
1 1 V
0 1 V
0 1 V
0 1 V
0 1 V
1 1 V
0 1 V
0 1 V
0 1 V
0 1 V
1 0 V
0 1 V
0 1 V
0 1 V
0 1 V
1 1 V
0 1 V
0 1 V
0 1 V
1 1 V
0 1 V
0 1 V
0 1 V
1 1 V
0 1 V
0 1 V
0 1 V
1 1 V
0 1 V
0 1 V
0 1 V
0 1 V
1 1 V
0 1 V
0 1 V
0 1 V
1 0 V
0 1 V
0 1 V
0 1 V
0 1 V
1 1 V
0 1 V
0 1 V
0 1 V
1 0 V
0 1 V
0 1 V
0 1 V
1 1 V
0 1 V
0 1 V
0 1 V
1 0 V
0 1 V
0 1 V
0 1 V
0 1 V
1 0 V
0 1 V
0 1 V
0 1 V
1 1 V
0 1 V
0 1 V
1 1 V
0 1 V
0 1 V
0 1 V
1 1 V
0 1 V
2 7 V
9 30 V
10 28 V
9 26 V
9 24 V
10 23 V
9 22 V
9 21 V
10 21 V
9 19 V
10 20 V
9 18 V
9 19 V
10 18 V
9 17 V
9 17 V
10 17 V
9 17 V
10 16 V
9 16 V
9 16 V
10 16 V
9 15 V
9 15 V
10 15 V
9 15 V
10 15 V
9 14 V
9 14 V
10 14 V
9 14 V
9 14 V
10 13 V
9 14 V
10 13 V
9 13 V
9 13 V
10 13 V
9 12 V
9 13 V
10 12 V
9 12 V
10 12 V
9 12 V
9 11 V
10 12 V
9 11 V
9 11 V
10 11 V
9 11 V
10 11 V
9 11 V
9 10 V
10 10 V
9 11 V
9 10 V
10 10 V
9 9 V
10 10 V
9 9 V
9 10 V
10 9 V
9 9 V
9 9 V
10 9 V
9 8 V
10 9 V
9 8 V
9 8 V
10 9 V
9 8 V
9 8 V
10 7 V
9 8 V
10 7 V
9 8 V
9 7 V
10 7 V
9 8 V
9 7 V
10 6 V
9 7 V
10 7 V
9 7 V
9 6 V
10 7 V
9 6 V
9 6 V
10 6 V
9 7 V
10 6 V
9 6 V
9 5 V
10 6 V
9 6 V
9 6 V
10 5 V
9 6 V
10 6 V
9 5 V
9 5 V
10 6 V
9 5 V
9 5 V
10 6 V
9 5 V
10 5 V
9 5 V
9 5 V
10 5 V
9 4 V
9 5 V
10 5 V
9 4 V
10 5 V
9 4 V
9 4 V
10 4 V
9 4 V
9 4 V
10 3 V
9 4 V
10 3 V
9 3 V
9 2 V
10 2 V
9 2 V
9 1 V
8 0 V
8 0 V
9 -1 V
9 -2 V
10 -2 V
9 -2 V
9 -3 V
10 -3 V
9 -4 V
10 -3 V
9 -4 V
9 -4 V
10 -4 V
9 -4 V
9 -4 V
10 -5 V
9 -4 V
10 -5 V
9 -5 V
9 -4 V
10 -5 V
9 -5 V
9 -5 V
10 -5 V
9 -5 V
10 -6 V
9 -5 V
9 -5 V
10 -6 V
9 -5 V
9 -5 V
10 -6 V
9 -6 V
10 -5 V
9 -6 V
9 -6 V
10 -6 V
9 -5 V
9 -6 V
10 -6 V
9 -7 V
10 -6 V
9 -6 V
9 -6 V
10 -7 V
9 -6 V
9 -7 V
10 -7 V
9 -7 V
10 -6 V
9 -7 V
9 -8 V
10 -7 V
9 -7 V
9 -8 V
10 -7 V
9 -8 V
10 -7 V
9 -8 V
9 -8 V
10 -9 V
9 -8 V
9 -8 V
10 -9 V
9 -8 V
10 -9 V
9 -9 V
9 -9 V
10 -9 V
9 -10 V
9 -9 V
10 -10 V
9 -9 V
10 -10 V
9 -10 V
9 -11 V
10 -10 V
9 -10 V
9 -11 V
currentpoint stroke M
10 -11 V
9 -11 V
10 -11 V
9 -11 V
9 -11 V
10 -12 V
9 -11 V
9 -12 V
10 -12 V
9 -12 V
10 -12 V
9 -13 V
9 -12 V
10 -13 V
9 -13 V
9 -13 V
10 -13 V
9 -14 V
10 -13 V
9 -14 V
9 -14 V
10 -14 V
9 -14 V
9 -14 V
10 -15 V
9 -15 V
10 -15 V
9 -15 V
9 -15 V
10 -16 V
9 -16 V
9 -16 V
10 -16 V
9 -17 V
10 -17 V
9 -17 V
9 -17 V
10 -18 V
9 -19 V
9 -18 V
10 -20 V
9 -19 V
10 -21 V
9 -21 V
9 -22 V
10 -23 V
9 -24 V
9 -26 V
10 -28 V
9 -30 V
2 -7 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -2 V
1 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -2 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -2 V
0 -1 V
0 -1 V
0 -1 V
1 -2 V
0 -1 V
0 -1 V
0 -2 V
0 -1 V
0 -1 V
1 -2 V
0 -1 V
0 -1 V
0 -2 V
0 -1 V
1 -1 V
0 -2 V
0 -1 V
0 -2 V
0 -1 V
0 -2 V
1 -1 V
0 -2 V
0 -1 V
0 -2 V
0 -2 V
1 -1 V
0 -2 V
0 -2 V
0 -1 V
0 -2 V
1 -2 V
0 -2 V
0 -1 V
0 -2 V
0 -2 V
1 -2 V
0 -2 V
0 -2 V
0 -2 V
0 -2 V
0 -3 V
1 -2 V
0 -2 V
0 -2 V
0 -3 V
0 -2 V
1 -3 V
0 -3 V
0 -2 V
0 -3 V
0 -3 V
0 -4 V
1 -3 V
0 -4 V
0 -3 V
0 -5 V
0 -4 V
1 -5 V
0 -6 V
0 -7 V
0 -11 V
0 -22 V
1.000 UL
LT2
3087 1747 M
263 0 V
736 573 M
25 118 V
25 89 V
25 73 V
25 63 V
25 56 V
25 50 V
25 46 V
25 43 V
25 39 V
25 37 V
25 35 V
25 32 V
25 30 V
25 29 V
25 27 V
25 26 V
25 24 V
25 23 V
25 22 V
25 21 V
25 20 V
26 18 V
25 18 V
25 17 V
25 16 V
25 15 V
25 14 V
25 13 V
25 13 V
25 12 V
25 11 V
25 11 V
25 9 V
25 9 V
25 9 V
25 8 V
25 7 V
25 6 V
25 6 V
25 6 V
25 4 V
25 4 V
25 4 V
25 3 V
25 2 V
25 2 V
25 1 V
25 1 V
26 0 V
25 -1 V
25 -1 V
25 -2 V
25 -2 V
25 -3 V
25 -4 V
25 -4 V
25 -4 V
25 -6 V
25 -6 V
25 -6 V
25 -7 V
25 -8 V
25 -9 V
25 -9 V
25 -9 V
25 -11 V
25 -11 V
25 -12 V
25 -13 V
25 -13 V
25 -14 V
25 -15 V
25 -16 V
25 -17 V
25 -18 V
26 -18 V
25 -20 V
25 -21 V
25 -22 V
25 -23 V
25 -24 V
25 -26 V
25 -27 V
25 -29 V
25 -30 V
25 -32 V
25 -35 V
25 -37 V
25 -39 V
25 -43 V
25 -46 V
25 -50 V
25 -56 V
25 -63 V
25 -73 V
25 -89 V
25 -118 V
stroke
grestore
end
showpage
}}%
\put(3037,1747){\makebox(0,0)[r]{Semi circle}}%
\put(3037,1847){\makebox(0,0)[r]{SDA}}%
\put(3037,1947){\makebox(0,0)[r]{EMA}}%
\put(1950,50){\makebox(0,0){$\mu$}}%
\put(60,1200){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\rho(\mu)$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){8}}%
\put(3075,200){\makebox(0,0){6}}%
\put(2700,200){\makebox(0,0){4}}%
\put(2325,200){\makebox(0,0){2}}%
\put(1950,200){\makebox(0,0){0}}%
\put(1575,200){\makebox(0,0){-2}}%
\put(1200,200){\makebox(0,0){-4}}%
\put(825,200){\makebox(0,0){-6}}%
\put(450,200){\makebox(0,0){-8}}%
\put(400,2060){\makebox(0,0)[r]{0.12}}%
\put(400,1767){\makebox(0,0)[r]{0.1}}%
\put(400,1473){\makebox(0,0)[r]{0.08}}%
\put(400,1180){\makebox(0,0)[r]{0.06}}%
\put(400,887){\makebox(0,0)[r]{0.04}}%
\put(400,593){\makebox(0,0)[r]{0.02}}%
\put(400,300){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput


==> rho_ferro.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: rho_ferro.tex
%%Creator: gnuplot 3.7 patchlevel 0
%%CreationDate: Fri Feb 22 15:59:19 2002
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
450 300 M
63 0 V
2937 0 R
-63 0 V
450 593 M
63 0 V
2937 0 R
-63 0 V
450 887 M
63 0 V
2937 0 R
-63 0 V
450 1180 M
63 0 V
2937 0 R
-63 0 V
450 1473 M
63 0 V
2937 0 R
-63 0 V
450 1767 M
63 0 V
2937 0 R
-63 0 V
450 2060 M
63 0 V
2937 0 R
-63 0 V
450 300 M
0 63 V
0 1697 R
0 -63 V
750 300 M
0 63 V
0 1697 R
0 -63 V
1050 300 M
0 63 V
0 1697 R
0 -63 V
1350 300 M
0 63 V
0 1697 R
0 -63 V
1650 300 M
0 63 V
0 1697 R
0 -63 V
1950 300 M
0 63 V
0 1697 R
0 -63 V
2250 300 M
0 63 V
0 1697 R
0 -63 V
2550 300 M
0 63 V
0 1697 R
0 -63 V
2850 300 M
0 63 V
0 1697 R
0 -63 V
3150 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
450 300 M
3000 0 V
0 1760 V
-3000 0 V
450 300 L
1.000 UL
LT0
3087 1947 M
263 0 V
600 300 M
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
0 1 V
6 0 V
0 -1 V
6 0 V
0 4 V
6 0 V
0 8 V
6 0 V
0 14 V
6 0 V
0 26 V
6 0 V
0 51 V
6 0 V
0 43 V
6 0 V
0 40 V
6 0 V
0 26 V
6 0 V
0 33 V
6 0 V
0 31 V
6 0 V
0 20 V
6 0 V
0 35 V
6 0 V
0 11 V
6 0 V
0 26 V
6 0 V
0 27 V
6 0 V
0 16 V
6 0 V
0 32 V
6 0 V
0 3 V
6 0 V
0 20 V
6 0 V
0 21 V
6 0 V
0 22 V
6 0 V
0 16 V
6 0 V
0 20 V
6 0 V
0 22 V
6 0 V
0 2 V
6 0 V
0 23 V
6 0 V
0 10 V
6 0 V
0 17 V
6 0 V
0 27 V
6 0 V
0 10 V
6 0 V
0 -4 V
6 0 V
0 23 V
6 0 V
0 23 V
6 0 V
0 5 V
6 0 V
0 29 V
6 0 V
0 -2 V
6 0 V
0 15 V
6 0 V
0 23 V
6 0 V
0 -3 V
6 0 V
0 24 V
6 0 V
0 13 V
6 0 V
0 6 V
6 0 V
0 -1 V
6 0 V
0 30 V
6 0 V
0 2 V
6 0 V
0 14 V
6 0 V
0 10 V
6 0 V
0 13 V
6 0 V
0 9 V
6 0 V
0 24 V
6 0 V
0 -10 V
6 0 V
0 19 V
6 0 V
0 18 V
6 0 V
0 2 V
6 0 V
0 13 V
6 0 V
0 2 V
6 0 V
0 20 V
6 0 V
0 1 V
6 0 V
0 12 V
6 0 V
0 18 V
6 0 V
0 9 V
6 0 V
0 3 V
6 0 V
0 10 V
6 0 V
0 11 V
6 0 V
0 13 V
6 0 V
0 4 V
6 0 V
0 4 V
6 0 V
0 15 V
6 0 V
0 7 V
6 0 V
0 16 V
6 0 V
0 1 V
6 0 V
0 12 V
6 0 V
0 7 V
6 0 V
0 7 V
6 0 V
0 16 V
6 0 V
0 -20 V
6 0 V
0 32 V
6 0 V
0 2 V
6 0 V
0 -3 V
6 0 V
0 27 V
6 0 V
6 0 V
0 15 V
6 0 V
0 -12 V
6 0 V
0 24 V
6 0 V
0 -4 V
6 0 V
0 14 V
6 0 V
0 15 V
6 0 V
0 -10 V
6 0 V
0 16 V
6 0 V
0 7 V
6 0 V
0 14 V
6 0 V
0 -2 V
6 0 V
0 13 V
6 0 V
0 6 V
6 0 V
0 18 V
6 0 V
0 -16 V
6 0 V
0 27 V
6 0 V
0 -11 V
6 0 V
0 5 V
6 0 V
0 3 V
6 0 V
0 13 V
6 0 V
0 9 V
6 0 V
0 6 V
6 0 V
0 6 V
6 0 V
0 10 V
6 0 V
0 -16 V
6 0 V
0 35 V
6 0 V
0 -14 V
6 0 V
0 15 V
6 0 V
0 5 V
6 0 V
0 4 V
6 0 V
0 7 V
6 0 V
0 4 V
6 0 V
0 13 V
6 0 V
0 5 V
6 0 V
0 3 V
6 0 V
0 6 V
6 0 V
0 -15 V
6 0 V
0 16 V
6 0 V
0 15 V
6 0 V
0 1 V
6 0 V
0 -6 V
6 0 V
0 22 V
6 0 V
0 2 V
6 0 V
0 4 V
6 0 V
0 -1 V
6 0 V
0 6 V
6 0 V
0 5 V
6 0 V
0 -19 V
6 0 V
0 43 V
6 0 V
0 -9 V
6 0 V
0 4 V
6 0 V
0 -2 V
6 0 V
0 4 V
6 0 V
0 6 V
6 0 V
0 15 V
6 0 V
0 3 V
6 0 V
0 -10 V
6 0 V
0 9 V
6 0 V
0 23 V
6 0 V
0 -11 V
6 0 V
0 9 V
6 0 V
0 10 V
6 0 V
0 -16 V
6 0 V
0 -4 V
6 0 V
0 29 V
6 0 V
0 -3 V
6 0 V
0 -16 V
6 0 V
0 33 V
6 0 V
0 -9 V
6 0 V
0 -5 V
6 0 V
0 6 V
6 0 V
0 3 V
6 0 V
0 12 V
6 0 V
0 9 V
6 0 V
0 -6 V
6 0 V
0 10 V
6 0 V
0 4 V
6 0 V
0 -14 V
6 0 V
0 16 V
6 0 V
0 3 V
6 0 V
0 -5 V
6 0 V
0 17 V
6 0 V
0 -6 V
6 0 V
0 -3 V
6 0 V
0 14 V
6 0 V
0 7 V
6 0 V
0 -15 V
6 0 V
0 8 V
6 0 V
0 7 V
6 0 V
0 1 V
6 0 V
0 -24 V
6 0 V
0 10 V
6 0 V
0 -13 V
6 0 V
0 6 V
6 0 V
0 -3 V
6 0 V
0 -1 V
6 0 V
0 -6 V
6 0 V
0 -3 V
6 0 V
0 -7 V
6 0 V
0 -9 V
6 0 V
0 -3 V
6 0 V
0 8 V
6 0 V
6 0 V
0 -11 V
6 0 V
0 -9 V
6 0 V
0 14 V
6 0 V
0 -14 V
6 0 V
0 -17 V
6 0 V
0 13 V
6 0 V
0 -23 V
6 0 V
0 14 V
6 0 V
0 4 V
6 0 V
0 -22 V
6 0 V
0 4 V
6 0 V
currentpoint stroke M
0 -6 V
6 0 V
0 -2 V
6 0 V
0 -12 V
6 0 V
0 19 V
6 0 V
0 -26 V
6 0 V
0 1 V
6 0 V
0 -10 V
6 0 V
0 -7 V
6 0 V
0 9 V
6 0 V
0 -13 V
6 0 V
0 1 V
6 0 V
0 -20 V
6 0 V
0 11 V
6 0 V
0 -8 V
6 0 V
0 14 V
6 0 V
0 -32 V
6 0 V
0 15 V
6 0 V
0 -12 V
6 0 V
0 -8 V
6 0 V
0 -2 V
6 0 V
0 -12 V
6 0 V
0 -11 V
6 0 V
0 7 V
6 0 V
0 -7 V
6 0 V
0 -20 V
6 0 V
0 11 V
6 0 V
0 14 V
6 0 V
0 -18 V
6 0 V
0 -23 V
6 0 V
0 -13 V
6 0 V
0 17 V
6 0 V
0 -5 V
6 0 V
0 -22 V
6 0 V
0 13 V
6 0 V
0 -23 V
6 0 V
0 9 V
6 0 V
0 -25 V
6 0 V
0 17 V
6 0 V
0 -17 V
6 0 V
6 0 V
0 -10 V
6 0 V
0 -7 V
6 0 V
0 -13 V
6 0 V
0 7 V
6 0 V
0 -24 V
6 0 V
6 0 V
0 3 V
6 0 V
0 -13 V
6 0 V
0 3 V
6 0 V
0 -16 V
6 0 V
0 -5 V
6 0 V
0 -8 V
6 0 V
0 -9 V
6 0 V
0 -1 V
6 0 V
0 -22 V
6 0 V
0 4 V
6 0 V
0 -6 V
6 0 V
0 -11 V
6 0 V
0 7 V
6 0 V
0 -34 V
6 0 V
0 21 V
6 0 V
0 -24 V
6 0 V
0 -17 V
6 0 V
0 -3 V
6 0 V
0 9 V
6 0 V
0 -38 V
6 0 V
0 14 V
6 0 V
0 -13 V
6 0 V
0 -3 V
6 0 V
0 -18 V
6 0 V
0 -1 V
6 0 V
0 -21 V
6 0 V
0 12 V
6 0 V
0 -20 V
6 0 V
0 -6 V
6 0 V
0 -29 V
6 0 V
0 17 V
6 0 V
0 -7 V
6 0 V
0 -21 V
6 0 V
0 6 V
6 0 V
0 -31 V
6 0 V
6 0 V
0 -9 V
6 0 V
0 -9 V
6 0 V
0 -16 V
6 0 V
0 -5 V
6 0 V
0 -21 V
6 0 V
0 7 V
6 0 V
0 -24 V
6 0 V
0 -9 V
6 0 V
0 3 V
6 0 V
0 -18 V
6 0 V
0 -18 V
6 0 V
0 -10 V
6 0 V
0 3 V
6 0 V
0 -30 V
6 0 V
0 6 V
6 0 V
0 -14 V
6 0 V
0 -23 V
6 0 V
0 -17 V
6 0 V
0 4 V
6 0 V
0 -32 V
6 0 V
0 7 V
6 0 V
0 -24 V
6 0 V
0 -11 V
6 0 V
0 -12 V
6 0 V
0 13 V
6 0 V
0 -47 V
6 0 V
0 -8 V
6 0 V
0 -16 V
6 0 V
0 -6 V
6 0 V
0 -17 V
6 0 V
0 -17 V
6 0 V
0 -7 V
6 0 V
0 -17 V
6 0 V
0 -26 V
6 0 V
6 0 V
0 -32 V
6 0 V
0 -14 V
6 0 V
0 -20 V
6 0 V
0 -12 V
6 0 V
0 -18 V
6 0 V
0 -27 V
6 0 V
6 0 V
0 -32 V
6 0 V
0 -31 V
6 0 V
0 -28 V
6 0 V
0 1 V
6 0 V
0 -35 V
6 0 V
0 -11 V
6 0 V
0 -38 V
6 0 V
0 -36 V
6 0 V
0 -16 V
6 0 V
0 -47 V
6 0 V
0 -35 V
6 0 V
0 -42 V
6 0 V
0 -43 V
6 0 V
0 -32 V
6 0 V
0 -17 V
6 0 V
0 -7 V
6 0 V
0 -3 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
0 2 V
6 0 V
0 16 V
6 0 V
0 41 V
6 0 V
0 41 V
6 0 V
0 15 V
6 0 V
0 -9 V
6 0 V
0 -66 V
6 0 V
0 -25 V
6 0 V
0 -11 V
6 0 V
0 -4 V
6 0 V
currentpoint stroke M
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
1.000 UL
LT1
3087 1847 M
263 0 V
659 300 M
0 22 V
0 11 V
0 7 V
0 6 V
0 5 V
0 4 V
1 5 V
0 3 V
0 4 V
0 3 V
0 4 V
0 3 V
0 3 V
1 2 V
0 3 V
0 3 V
0 2 V
0 3 V
0 2 V
0 2 V
1 2 V
0 3 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 1 V
0 2 V
0 2 V
0 2 V
1 1 V
0 2 V
0 2 V
0 1 V
0 2 V
0 2 V
0 1 V
1 2 V
0 1 V
0 2 V
0 1 V
0 2 V
0 1 V
1 2 V
0 1 V
0 1 V
0 2 V
0 1 V
0 1 V
0 2 V
1 1 V
0 1 V
0 2 V
0 1 V
0 1 V
0 2 V
0 1 V
1 1 V
0 1 V
0 2 V
0 1 V
0 1 V
0 1 V
1 1 V
0 2 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
1 1 V
0 2 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
1 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
1 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
1 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
1 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
1 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
1 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
1 0 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
1 0 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
1 1 V
0 1 V
0 1 V
0 1 V
0 1 V
1 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
1 1 V
0 1 V
0 1 V
0 1 V
0 1 V
1 1 V
0 1 V
0 1 V
0 1 V
0 1 V
1 1 V
0 1 V
0 1 V
0 1 V
0 1 V
1 1 V
0 1 V
0 1 V
0 1 V
0 1 V
1 1 V
0 1 V
0 1 V
0 1 V
1 1 V
0 1 V
0 1 V
0 1 V
0 1 V
1 1 V
0 1 V
0 1 V
0 1 V
0 1 V
1 1 V
0 1 V
0 1 V
0 1 V
1 1 V
0 1 V
0 1 V
0 1 V
0 1 V
1 0 V
0 1 V
0 1 V
1 7 V
8 30 V
7 28 V
8 26 V
7 24 V
8 23 V
7 22 V
8 21 V
7 21 V
8 19 V
7 20 V
8 18 V
7 19 V
8 18 V
7 17 V
8 17 V
7 17 V
8 17 V
7 16 V
8 16 V
7 16 V
8 16 V
7 15 V
8 15 V
7 15 V
8 15 V
7 15 V
8 14 V
7 14 V
8 14 V
7 14 V
8 14 V
7 13 V
8 14 V
7 13 V
8 13 V
7 13 V
8 13 V
7 12 V
8 13 V
7 12 V
8 12 V
7 12 V
8 12 V
7 11 V
8 12 V
7 11 V
8 11 V
7 11 V
8 11 V
7 11 V
8 11 V
7 10 V
8 10 V
7 11 V
8 10 V
7 10 V
8 9 V
7 10 V
8 9 V
7 10 V
8 9 V
7 9 V
8 9 V
7 9 V
8 8 V
7 9 V
8 8 V
7 8 V
8 9 V
7 8 V
8 8 V
7 7 V
8 8 V
7 7 V
8 8 V
7 7 V
8 7 V
7 8 V
8 7 V
7 6 V
8 7 V
7 7 V
8 7 V
7 6 V
8 7 V
7 6 V
8 6 V
7 6 V
8 7 V
7 6 V
8 6 V
7 5 V
8 6 V
7 6 V
8 6 V
7 5 V
8 6 V
7 6 V
8 5 V
7 5 V
8 6 V
7 5 V
8 5 V
7 6 V
8 5 V
7 5 V
8 5 V
7 5 V
8 5 V
7 4 V
8 5 V
7 5 V
8 4 V
7 5 V
8 4 V
7 4 V
8 4 V
7 4 V
8 4 V
7 3 V
8 4 V
7 3 V
8 3 V
7 2 V
8 2 V
7 2 V
8 1 V
6 0 V
6 0 V
8 -1 V
7 -2 V
8 -2 V
7 -2 V
8 -3 V
7 -3 V
8 -4 V
7 -3 V
8 -4 V
7 -4 V
8 -4 V
7 -4 V
8 -4 V
7 -5 V
8 -4 V
7 -5 V
8 -5 V
7 -4 V
8 -5 V
7 -5 V
8 -5 V
7 -5 V
8 -5 V
7 -6 V
8 -5 V
7 -5 V
8 -6 V
7 -5 V
8 -5 V
7 -6 V
8 -6 V
7 -5 V
8 -6 V
7 -6 V
8 -6 V
7 -5 V
8 -6 V
7 -6 V
8 -7 V
7 -6 V
8 -6 V
7 -6 V
8 -7 V
7 -6 V
8 -7 V
7 -7 V
8 -7 V
7 -6 V
8 -7 V
7 -8 V
8 -7 V
7 -7 V
8 -8 V
7 -7 V
8 -8 V
7 -7 V
8 -8 V
7 -8 V
8 -9 V
7 -8 V
8 -8 V
7 -9 V
8 -8 V
7 -9 V
8 -9 V
7 -9 V
8 -9 V
7 -10 V
8 -9 V
7 -10 V
8 -9 V
7 -10 V
8 -10 V
7 -11 V
8 -10 V
7 -10 V
8 -11 V
7 -11 V
8 -11 V
currentpoint stroke M
7 -11 V
8 -11 V
7 -11 V
8 -12 V
7 -11 V
8 -12 V
7 -12 V
8 -12 V
7 -12 V
8 -13 V
7 -12 V
8 -13 V
7 -13 V
8 -13 V
7 -13 V
8 -14 V
7 -13 V
8 -14 V
7 -14 V
8 -14 V
7 -14 V
8 -14 V
7 -15 V
8 -15 V
7 -15 V
8 -15 V
7 -15 V
8 -16 V
7 -16 V
8 -16 V
7 -16 V
8 -17 V
7 -17 V
8 -17 V
7 -17 V
8 -18 V
7 -19 V
8 -18 V
7 -20 V
8 -19 V
7 -21 V
8 -21 V
7 -22 V
8 -23 V
7 -24 V
8 -26 V
7 -28 V
8 -30 V
1 -7 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -2 V
1 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -2 V
1 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -2 V
0 -1 V
1 -1 V
0 -1 V
0 -2 V
0 -1 V
0 -1 V
0 -2 V
0 -1 V
1 -1 V
0 -2 V
0 -1 V
0 -1 V
0 -2 V
0 -1 V
0 -1 V
1 -2 V
0 -1 V
0 -2 V
0 -1 V
0 -2 V
0 -1 V
1 -2 V
0 -1 V
0 -2 V
0 -2 V
0 -1 V
0 -2 V
0 -2 V
1 -1 V
0 -2 V
0 -2 V
0 -2 V
0 -1 V
0 -2 V
0 -2 V
1 -2 V
0 -2 V
0 -2 V
0 -2 V
0 -2 V
0 -3 V
1 -2 V
0 -2 V
0 -2 V
0 -3 V
0 -2 V
0 -3 V
0 -3 V
1 -2 V
0 -3 V
0 -3 V
0 -4 V
0 -3 V
0 -4 V
0 -3 V
1 -5 V
0 -4 V
0 -5 V
0 -6 V
0 -7 V
0 -11 V
0 -22 V
stroke
grestore
end
showpage
}}%
\put(3037,1847){\makebox(0,0)[r]{SDA}}%
\put(3037,1947){\makebox(0,0)[r]{Numerical}}%
\put(1950,50){\makebox(0,0){$\mu$}}%
\put(60,1200){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\rho(\mu)$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){12}}%
\put(3150,200){\makebox(0,0){10}}%
\put(2850,200){\makebox(0,0){8}}%
\put(2550,200){\makebox(0,0){6}}%
\put(2250,200){\makebox(0,0){4}}%
\put(1950,200){\makebox(0,0){2}}%
\put(1650,200){\makebox(0,0){0}}%
\put(1350,200){\makebox(0,0){-2}}%
\put(1050,200){\makebox(0,0){-4}}%
\put(750,200){\makebox(0,0){-6}}%
\put(450,200){\makebox(0,0){-8}}%
\put(400,2060){\makebox(0,0)[r]{0.12}}%
\put(400,1767){\makebox(0,0)[r]{0.1}}%
\put(400,1473){\makebox(0,0)[r]{0.08}}%
\put(400,1180){\makebox(0,0)[r]{0.06}}%
\put(400,887){\makebox(0,0)[r]{0.04}}%
\put(400,593){\makebox(0,0)[r]{0.02}}%
\put(400,300){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput


==> rho_num.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: rho_num.tex
%%Creator: gnuplot 3.7 patchlevel 0
%%CreationDate: Fri Feb 22 15:56:32 2002
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
450 300 M
63 0 V
2937 0 R
-63 0 V
450 593 M
63 0 V
2937 0 R
-63 0 V
450 887 M
63 0 V
2937 0 R
-63 0 V
450 1180 M
63 0 V
2937 0 R
-63 0 V
450 1473 M
63 0 V
2937 0 R
-63 0 V
450 1767 M
63 0 V
2937 0 R
-63 0 V
450 2060 M
63 0 V
2937 0 R
-63 0 V
450 300 M
0 63 V
0 1697 R
0 -63 V
825 300 M
0 63 V
0 1697 R
0 -63 V
1200 300 M
0 63 V
0 1697 R
0 -63 V
1575 300 M
0 63 V
0 1697 R
0 -63 V
1950 300 M
0 63 V
0 1697 R
0 -63 V
2325 300 M
0 63 V
0 1697 R
0 -63 V
2700 300 M
0 63 V
0 1697 R
0 -63 V
3075 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
450 300 M
3000 0 V
0 1760 V
-3000 0 V
450 300 L
1.000 UL
LT0
3087 1947 M
263 0 V
638 300 M
7 0 V
7 0 V
8 0 V
7 0 V
8 0 V
7 0 V
0 2 V
8 0 V
0 9 V
8 0 V
0 19 V
7 0 V
0 44 V
8 0 V
0 35 V
7 0 V
0 54 V
8 0 V
0 22 V
7 0 V
0 39 V
7 0 V
0 31 V
8 0 V
0 27 V
7 0 V
0 18 V
8 0 V
0 13 V
7 0 V
0 32 V
8 0 V
0 33 V
8 0 V
0 13 V
7 0 V
0 9 V
8 0 V
0 34 V
7 0 V
0 25 V
8 0 V
0 3 V
7 0 V
0 16 V
7 0 V
0 21 V
8 0 V
0 32 V
7 0 V
0 1 V
8 0 V
0 16 V
7 0 V
0 19 V
8 0 V
0 23 V
8 0 V
0 20 V
7 0 V
0 -4 V
8 0 V
0 24 V
7 0 V
0 5 V
8 0 V
0 18 V
7 0 V
0 19 V
7 0 V
0 17 V
8 0 V
0 5 V
7 0 V
0 16 V
8 0 V
0 11 V
7 0 V
0 19 V
8 0 V
0 7 V
8 0 V
0 17 V
7 0 V
0 5 V
8 0 V
0 18 V
7 0 V
0 17 V
8 0 V
0 6 V
7 0 V
0 2 V
8 0 V
0 15 V
7 0 V
0 22 V
7 0 V
0 -9 V
8 0 V
0 14 V
7 0 V
0 29 V
8 0 V
0 10 V
7 0 V
0 1 V
8 0 V
8 0 V
0 33 V
7 0 V
0 2 V
8 0 V
0 7 V
7 0 V
0 22 V
8 0 V
0 -7 V
7 0 V
0 12 V
7 0 V
0 9 V
8 0 V
0 8 V
7 0 V
0 23 V
8 0 V
0 7 V
7 0 V
8 0 V
0 24 V
8 0 V
0 -6 V
7 0 V
0 -8 V
8 0 V
0 44 V
7 0 V
0 -6 V
8 0 V
0 5 V
7 0 V
0 19 V
7 0 V
0 3 V
8 0 V
0 8 V
7 0 V
0 7 V
8 0 V
0 7 V
8 0 V
0 6 V
7 0 V
0 17 V
7 0 V
0 7 V
8 0 V
0 -7 V
7 0 V
0 19 V
8 0 V
0 14 V
8 0 V
7 0 V
0 3 V
7 0 V
0 7 V
8 0 V
0 18 V
7 0 V
0 9 V
8 0 V
0 -7 V
8 0 V
0 19 V
7 0 V
0 -8 V
7 0 V
0 26 V
8 0 V
0 11 V
7 0 V
0 -12 V
8 0 V
0 4 V
8 0 V
0 10 V
7 0 V
0 22 V
8 0 V
0 -13 V
7 0 V
0 14 V
7 0 V
0 7 V
8 0 V
8 0 V
0 15 V
7 0 V
0 6 V
8 0 V
0 6 V
7 0 V
0 -3 V
7 0 V
0 26 V
8 0 V
0 -4 V
8 0 V
0 2 V
7 0 V
0 14 V
8 0 V
0 7 V
7 0 V
0 -6 V
7 0 V
0 10 V
8 0 V
0 -1 V
8 0 V
0 15 V
7 0 V
0 7 V
8 0 V
0 5 V
7 0 V
0 11 V
7 0 V
0 -14 V
8 0 V
0 21 V
8 0 V
0 4 V
7 0 V
0 4 V
8 0 V
0 -7 V
7 0 V
0 21 V
7 0 V
0 -12 V
8 0 V
0 15 V
8 0 V
0 1 V
7 0 V
0 19 V
8 0 V
0 -2 V
7 0 V
0 3 V
7 0 V
0 2 V
8 0 V
0 -11 V
8 0 V
0 31 V
7 0 V
0 5 V
8 0 V
0 -15 V
7 0 V
0 27 V
7 0 V
0 -14 V
8 0 V
0 18 V
8 0 V
0 -5 V
7 0 V
0 -1 V
7 0 V
0 14 V
8 0 V
0 5 V
7 0 V
0 7 V
8 0 V
0 -5 V
8 0 V
0 -6 V
7 0 V
0 18 V
7 0 V
0 8 V
8 0 V
0 -5 V
8 0 V
7 0 V
0 29 V
7 0 V
0 -29 V
8 0 V
0 23 V
7 0 V
0 8 V
8 0 V
0 -2 V
7 0 V
8 0 V
0 9 V
7 0 V
0 -4 V
8 0 V
0 4 V
7 0 V
0 14 V
8 0 V
0 -19 V
7 0 V
0 35 V
8 0 V
0 -21 V
7 0 V
0 3 V
8 0 V
0 26 V
7 0 V
0 -17 V
8 0 V
0 1 V
7 0 V
0 14 V
8 0 V
0 7 V
7 0 V
0 -6 V
8 0 V
0 1 V
7 0 V
0 6 V
8 0 V
0 9 V
7 0 V
8 0 V
0 -10 V
7 0 V
0 -1 V
8 0 V
0 3 V
7 0 V
0 -9 V
8 0 V
0 15 V
7 0 V
0 -17 V
8 0 V
0 -5 V
7 0 V
0 1 V
8 0 V
0 8 V
7 0 V
0 -16 V
8 0 V
0 -9 V
7 0 V
0 9 V
8 0 V
7 0 V
0 -23 V
8 0 V
0 13 V
7 0 V
0 -1 V
8 0 V
0 -14 V
7 0 V
0 1 V
8 0 V
0 -19 V
7 0 V
0 9 V
8 0 V
0 1 V
7 0 V
0 -18 V
8 0 V
0 7 V
7 0 V
0 -8 V
8 0 V
0 8 V
7 0 V
0 -16 V
8 0 V
0 -2 V
8 0 V
0 5 V
7 0 V
0 -23 V
7 0 V
0 19 V
8 0 V
0 -14 V
currentpoint stroke M
8 0 V
0 -17 V
7 0 V
0 1 V
8 0 V
0 17 V
7 0 V
0 -21 V
7 0 V
0 -11 V
8 0 V
0 9 V
8 0 V
0 -15 V
7 0 V
0 7 V
7 0 V
0 -6 V
8 0 V
0 -7 V
7 0 V
0 -7 V
8 0 V
0 -5 V
8 0 V
0 6 V
7 0 V
0 -25 V
7 0 V
8 0 V
0 2 V
8 0 V
0 -7 V
7 0 V
0 12 V
8 0 V
0 -20 V
7 0 V
0 -19 V
7 0 V
0 7 V
8 0 V
0 -5 V
7 0 V
0 2 V
8 0 V
0 -6 V
8 0 V
0 -14 V
7 0 V
0 -8 V
7 0 V
0 6 V
8 0 V
0 -14 V
7 0 V
0 -7 V
8 0 V
0 4 V
8 0 V
0 -23 V
7 0 V
0 19 V
7 0 V
0 -12 V
8 0 V
0 -20 V
7 0 V
0 -4 V
8 0 V
0 -9 V
8 0 V
0 7 V
7 0 V
0 -2 V
7 0 V
0 -30 V
8 0 V
0 16 V
7 0 V
0 -10 V
8 0 V
0 -17 V
8 0 V
0 -4 V
7 0 V
0 1 V
8 0 V
0 -15 V
7 0 V
0 -5 V
7 0 V
0 -11 V
8 0 V
0 -2 V
8 0 V
0 10 V
7 0 V
0 -32 V
8 0 V
0 10 V
7 0 V
0 -19 V
7 0 V
0 11 V
8 0 V
0 -30 V
8 0 V
0 14 V
7 0 V
0 -23 V
8 0 V
0 5 V
7 0 V
0 -24 V
7 0 V
0 2 V
8 0 V
0 -2 V
8 0 V
0 -11 V
7 0 V
0 -22 V
8 0 V
0 10 V
7 0 V
0 -25 V
7 0 V
0 16 V
8 0 V
0 -26 V
8 0 V
0 -4 V
7 0 V
0 -2 V
8 0 V
0 -25 V
7 0 V
0 6 V
7 0 V
0 -11 V
8 0 V
0 -9 V
7 0 V
0 -19 V
8 0 V
0 -5 V
7 0 V
0 -5 V
8 0 V
0 -15 V
8 0 V
0 -10 V
7 0 V
0 6 V
8 0 V
0 -22 V
7 0 V
0 1 V
8 0 V
0 -17 V
7 0 V
0 8 V
7 0 V
0 -29 V
8 0 V
0 -13 V
7 0 V
0 -11 V
8 0 V
0 -1 V
7 0 V
0 6 V
8 0 V
0 -34 V
8 0 V
0 -12 V
7 0 V
8 0 V
0 -13 V
7 0 V
0 -8 V
8 0 V
0 -21 V
7 0 V
0 -5 V
8 0 V
0 -15 V
7 0 V
0 -5 V
7 0 V
0 -17 V
8 0 V
0 -13 V
7 0 V
0 -8 V
8 0 V
0 -19 V
7 0 V
0 2 V
8 0 V
0 -21 V
8 0 V
0 -25 V
7 0 V
0 5 V
8 0 V
0 -19 V
7 0 V
0 -3 V
8 0 V
0 -23 V
7 0 V
0 -29 V
7 0 V
0 -1 V
8 0 V
0 -10 V
7 0 V
0 -21 V
8 0 V
0 -8 V
7 0 V
0 -13 V
8 0 V
0 -22 V
8 0 V
0 -17 V
7 0 V
0 -4 V
8 0 V
0 -35 V
7 0 V
0 -15 V
8 0 V
0 -14 V
7 0 V
0 -21 V
7 0 V
0 -10 V
8 0 V
0 -25 V
7 0 V
0 2 V
8 0 V
0 -35 V
7 0 V
0 -30 V
8 0 V
0 -18 V
8 0 V
0 -28 V
7 0 V
0 -20 V
8 0 V
0 -16 V
7 0 V
0 -24 V
8 0 V
0 -39 V
7 0 V
0 -30 V
7 0 V
0 -32 V
8 0 V
0 -37 V
7 0 V
0 -45 V
8 0 V
0 -39 V
7 0 V
0 -23 V
8 0 V
0 -9 V
8 0 V
0 -2 V
7 0 V
0 -1 V
8 0 V
7 0 V
8 0 V
7 0 V
8 0 V
1.000 UL
LT1
3087 1847 M
263 0 V
711 300 M
0 22 V
0 11 V
0 7 V
0 6 V
1 5 V
0 4 V
0 5 V
0 3 V
0 4 V
1 3 V
0 4 V
0 3 V
0 3 V
0 2 V
0 3 V
1 3 V
0 2 V
0 3 V
0 2 V
0 2 V
1 2 V
0 3 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 1 V
0 2 V
1 2 V
0 2 V
0 1 V
0 2 V
0 2 V
1 1 V
0 2 V
0 2 V
0 1 V
0 2 V
1 1 V
0 2 V
0 1 V
0 2 V
0 1 V
0 2 V
1 1 V
0 1 V
0 2 V
0 1 V
0 1 V
1 2 V
0 1 V
0 1 V
0 2 V
0 1 V
0 1 V
1 2 V
0 1 V
0 1 V
0 1 V
0 2 V
1 1 V
0 1 V
0 1 V
0 1 V
0 2 V
1 1 V
0 1 V
0 1 V
0 1 V
0 1 V
1 1 V
0 2 V
0 1 V
0 1 V
0 1 V
0 1 V
1 1 V
0 1 V
0 1 V
0 1 V
0 1 V
1 1 V
0 1 V
0 1 V
0 1 V
0 1 V
1 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
1 1 V
0 1 V
0 1 V
0 1 V
0 1 V
1 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
1 1 V
0 1 V
0 1 V
0 1 V
1 1 V
0 1 V
0 1 V
0 1 V
0 1 V
1 1 V
0 1 V
0 1 V
0 1 V
1 1 V
0 1 V
0 1 V
0 1 V
0 1 V
1 1 V
0 1 V
0 1 V
0 1 V
0 1 V
1 0 V
0 1 V
0 1 V
0 1 V
0 1 V
1 1 V
0 1 V
0 1 V
0 1 V
1 1 V
0 1 V
0 1 V
0 1 V
1 1 V
0 1 V
0 1 V
0 1 V
1 1 V
0 1 V
0 1 V
0 1 V
0 1 V
1 1 V
0 1 V
0 1 V
0 1 V
1 0 V
0 1 V
0 1 V
0 1 V
0 1 V
1 1 V
0 1 V
0 1 V
0 1 V
1 0 V
0 1 V
0 1 V
0 1 V
1 1 V
0 1 V
0 1 V
0 1 V
1 0 V
0 1 V
0 1 V
0 1 V
0 1 V
1 0 V
0 1 V
0 1 V
0 1 V
1 1 V
0 1 V
0 1 V
1 1 V
0 1 V
0 1 V
0 1 V
1 1 V
0 1 V
2 7 V
9 30 V
10 28 V
9 26 V
9 24 V
10 23 V
9 22 V
9 21 V
10 21 V
9 19 V
10 20 V
9 18 V
9 19 V
10 18 V
9 17 V
9 17 V
10 17 V
9 17 V
10 16 V
9 16 V
9 16 V
10 16 V
9 15 V
9 15 V
10 15 V
9 15 V
10 15 V
9 14 V
9 14 V
10 14 V
9 14 V
9 14 V
10 13 V
9 14 V
10 13 V
9 13 V
9 13 V
10 13 V
9 12 V
9 13 V
10 12 V
9 12 V
10 12 V
9 12 V
9 11 V
10 12 V
9 11 V
9 11 V
10 11 V
9 11 V
10 11 V
9 11 V
9 10 V
10 10 V
9 11 V
9 10 V
10 10 V
9 9 V
10 10 V
9 9 V
9 10 V
10 9 V
9 9 V
9 9 V
10 9 V
9 8 V
10 9 V
9 8 V
9 8 V
10 9 V
9 8 V
9 8 V
10 7 V
9 8 V
10 7 V
9 8 V
9 7 V
10 7 V
9 8 V
9 7 V
10 6 V
9 7 V
10 7 V
9 7 V
9 6 V
10 7 V
9 6 V
9 6 V
10 6 V
9 7 V
10 6 V
9 6 V
9 5 V
10 6 V
9 6 V
9 6 V
10 5 V
9 6 V
10 6 V
9 5 V
9 5 V
10 6 V
9 5 V
9 5 V
10 6 V
9 5 V
10 5 V
9 5 V
9 5 V
10 5 V
9 4 V
9 5 V
10 5 V
9 4 V
10 5 V
9 4 V
9 4 V
10 4 V
9 4 V
9 4 V
10 3 V
9 4 V
10 3 V
9 3 V
9 2 V
10 2 V
9 2 V
9 1 V
8 0 V
8 0 V
9 -1 V
9 -2 V
10 -2 V
9 -2 V
9 -3 V
10 -3 V
9 -4 V
10 -3 V
9 -4 V
9 -4 V
10 -4 V
9 -4 V
9 -4 V
10 -5 V
9 -4 V
10 -5 V
9 -5 V
9 -4 V
10 -5 V
9 -5 V
9 -5 V
10 -5 V
9 -5 V
10 -6 V
9 -5 V
9 -5 V
10 -6 V
9 -5 V
9 -5 V
10 -6 V
9 -6 V
10 -5 V
9 -6 V
9 -6 V
10 -6 V
9 -5 V
9 -6 V
10 -6 V
9 -7 V
10 -6 V
9 -6 V
9 -6 V
10 -7 V
9 -6 V
9 -7 V
10 -7 V
9 -7 V
10 -6 V
9 -7 V
9 -8 V
10 -7 V
9 -7 V
9 -8 V
10 -7 V
9 -8 V
10 -7 V
9 -8 V
9 -8 V
10 -9 V
9 -8 V
9 -8 V
10 -9 V
9 -8 V
10 -9 V
9 -9 V
9 -9 V
10 -9 V
9 -10 V
9 -9 V
10 -10 V
9 -9 V
10 -10 V
9 -10 V
9 -11 V
10 -10 V
9 -10 V
9 -11 V
currentpoint stroke M
10 -11 V
9 -11 V
10 -11 V
9 -11 V
9 -11 V
10 -12 V
9 -11 V
9 -12 V
10 -12 V
9 -12 V
10 -12 V
9 -13 V
9 -12 V
10 -13 V
9 -13 V
9 -13 V
10 -13 V
9 -14 V
10 -13 V
9 -14 V
9 -14 V
10 -14 V
9 -14 V
9 -14 V
10 -15 V
9 -15 V
10 -15 V
9 -15 V
9 -15 V
10 -16 V
9 -16 V
9 -16 V
10 -16 V
9 -17 V
10 -17 V
9 -17 V
9 -17 V
10 -18 V
9 -19 V
9 -18 V
10 -20 V
9 -19 V
10 -21 V
9 -21 V
9 -22 V
10 -23 V
9 -24 V
9 -26 V
10 -28 V
9 -30 V
2 -7 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -2 V
1 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -2 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -2 V
0 -1 V
0 -1 V
0 -1 V
1 -2 V
0 -1 V
0 -1 V
0 -2 V
0 -1 V
0 -1 V
1 -2 V
0 -1 V
0 -1 V
0 -2 V
0 -1 V
1 -1 V
0 -2 V
0 -1 V
0 -2 V
0 -1 V
0 -2 V
1 -1 V
0 -2 V
0 -1 V
0 -2 V
0 -2 V
1 -1 V
0 -2 V
0 -2 V
0 -1 V
0 -2 V
1 -2 V
0 -2 V
0 -1 V
0 -2 V
0 -2 V
1 -2 V
0 -2 V
0 -2 V
0 -2 V
0 -2 V
0 -3 V
1 -2 V
0 -2 V
0 -2 V
0 -3 V
0 -2 V
1 -3 V
0 -3 V
0 -2 V
0 -3 V
0 -3 V
0 -4 V
1 -3 V
0 -4 V
0 -3 V
0 -5 V
0 -4 V
1 -5 V
0 -6 V
0 -7 V
0 -11 V
0 -22 V
stroke
grestore
end
showpage
}}%
\put(3037,1847){\makebox(0,0)[r]{SDA}}%
\put(3037,1947){\makebox(0,0)[r]{Numerical}}%
\put(1950,50){\makebox(0,0){$\mu$}}%
\put(60,1200){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\rho(\mu)$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){8}}%
\put(3075,200){\makebox(0,0){6}}%
\put(2700,200){\makebox(0,0){4}}%
\put(2325,200){\makebox(0,0){2}}%
\put(1950,200){\makebox(0,0){0}}%
\put(1575,200){\makebox(0,0){-2}}%
\put(1200,200){\makebox(0,0){-4}}%
\put(825,200){\makebox(0,0){-6}}%
\put(450,200){\makebox(0,0){-8}}%
\put(400,2060){\makebox(0,0)[r]{0.12}}%
\put(400,1767){\makebox(0,0)[r]{0.1}}%
\put(400,1473){\makebox(0,0)[r]{0.08}}%
\put(400,1180){\makebox(0,0)[r]{0.06}}%
\put(400,887){\makebox(0,0)[r]{0.04}}%
\put(400,593){\makebox(0,0)[r]{0.02}}%
\put(400,300){\makebox(0,0)[r]{0}}%
\put(1900,900){\makebox(0,0){\epsfig{file=rho_inset.eps}}}
\end{picture}%
\endgroup
\endinput


==> root2.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=root2.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3720,1948)(5698,-4225)
\put(8017,-2515){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}$r_2$}}}
\put(9380,-2549){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}$r_k$}}}
\put(6076,-3095){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}$r$}}}
\put(7404,-2515){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}$r_1$}}}
\put(7507,-3707){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}$\epsilon_1$}}}
\put(8052,-3502){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}$\epsilon_2$}}}
\put(8869,-3707){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}$\epsilon_k$}}}
\end{picture}


==> tltree.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=tltree.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2767,2538)(2642,-3069)
\put(4867,-714){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$l_k=3$}}}
\put(2707,-759){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$l_1=2$}}}
\put(3649,-896){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$l_2=1$}}}
\end{picture}

